Dynamic Linking of Smart Digital Objects Based on User Navigation Patterns

We discuss a methodology to dynamically generate links among digital objects by means of an unsupervised learning mechanism which analyzes user link traversal patterns. We performed an experiment with a test bed of 150 complex data objects, referred to as buckets. Each bucket manages its own content, provides methods to interact with users and individually maintains a set of links to other buckets. We demonstrate that buckets were capable of dynamically adjusting their links to other buckets according to user link selections, thereby generating a meaningful network of bucket relations. Our results indicate such adaptive networks of linked buckets approximate the collective link preferences of a community of user

==> final_deg_bar.tex <==
\begin{barenv}
\setdepth{10}
\setstretch{1.4}
\setnumberpos{up}
\setxname{Rank}
\setxaxis{1}{8}{1}\setxname{Rank}
\setyaxis{0}{60}{10}\setyname{Degree Centrality}
\bar{42}{1} \bar{30}{2}
\bar{30}{3} \bar{30}{4}
\bar{29}{5} \bar{29}{6}
\bar{28}{7} \bar{27}{8}
\end{barenv}
\end{center}

\par\vspace{2\baselineskip}
   \legend1{Public Enemy}	\quad
		      \legend2{The Velvet underground }	\quad
   \legend3{Fishbone}  \quad 
		      \legend4{The Pixies}  \quad
   \legend5{Sonic Youth}		\quad 
		      \legend6{The Stooges}	\quad
   \legend7{Parliament Funkadelic}	\quad 
		      \legend8{Tool}





==> final_wt_bar.tex <==
\begin{barenv}
\setdepth{10}
\setstretch{1.4}
\setnumberpos{up}
\setxname{Rank}
\setxaxis{1}{8}{1}\setxname{Rank}
\setyaxis{0}{80}{10}\setyname{Weighted Degree Centrality}
\bar{66.5}{1} \bar{65.5}{2}
\bar{49}{3} \bar{42.5}{4}
\bar{40.5}{5} \bar{40}{6}
\bar{40}{7} \bar{38.5}{8}
\end{barenv}


\par\vspace{2\baselineskip}
   \legend1{Public Enemy} \quad 	 \legend2{Sonic Youth }		\quad 
   \legend3{The Pixies}  \quad 
		      \legend4{The Stooges} \quad 
   \legend5{Smashing Pumpkins}		\quad  
		      \legend6{The Velvet Underground } \quad 
   \legend7{Fishbone}	\quad \quad 
		      \legend8{LL Cool J} 

\end{center}



==> initial_deg_bar.tex <==
\begin{center}
%\textbf{Number of Students}\\[10mm]
\end{center}
\begin{barenv}
\setdepth{10}
\setstretch{1.4}
\setnumberpos{up}
\setxname{Rank}
\setxaxis{1}{8}{1}\setxname{Rank}
\setyaxis{0}{40}{10}\setyname{Degree Centrality}
\bar{11}{1} \bar{11}{2}
\bar{10}{3} \bar{9}{4}
\bar{9}{5} \bar{9}{6}
\bar{9}{7} \bar{9}{8}
\end{barenv}
\end{center}

\par\vspace{2\baselineskip}
   \legend1{Patti Smith Group}	\quad
		      \legend2{Tool} \quad
   \legend3{Parliament Funkadelic}  \quad 
		      \legend4{The Velvet underground} \quad
   \legend5{Sonic Youth}		\quad \quad \quad 
		      \legend6{Minutemen}	\quad	
   \legend7{Love and Rockets}	\quad 
		      \legend8{Craig Armstrong	}




==> jb-mln-netw.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,215){\makebox(0,0)[r]{0.1}}
\put(1419.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,307){\makebox(0,0)[r]{0.2}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,399){\makebox(0,0)[r]{0.3}}
\put(1419.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,492){\makebox(0,0)[r]{0.4}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,584){\makebox(0,0)[r]{0.5}}
\put(1419.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,676){\makebox(0,0)[r]{0.6}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,768){\makebox(0,0)[r]{0.7}}
\put(1419.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{0.8}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289,82){\makebox(0,0){0.1}}
\put(289.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417,82){\makebox(0,0){0.2}}
\put(417.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544,82){\makebox(0,0){0.3}}
\put(544.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672,82){\makebox(0,0){0.4}}
\put(672.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800,82){\makebox(0,0){0.5}}
\put(800.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928,82){\makebox(0,0){0.6}}
\put(928.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056,82){\makebox(0,0){0.7}}
\put(1056.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183,82){\makebox(0,0){0.8}}
\put(1183.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1311.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1311,82){\makebox(0,0){0.9}}
\put(1311.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){1}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,540){\makebox(0,0){network}}
\put(800,21){\makebox(0,0){expert}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1279,820){\makebox(0,0)[r]{$0.48x$}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(161,137){\usebox{\plotpoint}}
\multiput(161.00,137.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(161.00,136.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(173.00,140.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(173.00,139.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(186.00,144.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(186.00,143.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(198.00,147.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(198.00,146.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(210.00,151.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(210.00,150.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(222.00,154.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(222.00,153.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(235.00,158.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(235.00,157.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(247.00,161.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(247.00,160.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(259.00,164.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(259.00,163.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(271.00,168.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(271.00,167.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(284.00,171.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(284.00,170.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(296.00,175.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(296.00,174.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(308.00,178.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(308.00,177.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(320.00,182.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(320.00,181.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(333.00,185.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(333.00,184.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(345.00,189.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(345.00,188.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(357.00,192.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(357.00,191.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(369.00,196.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(369.00,195.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(382.00,199.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(382.00,198.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(394.00,202.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(394.00,201.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(406.00,206.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(406.00,205.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(419.00,209.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(419.00,208.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(431.00,213.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(431.00,212.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(443.00,216.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(443.00,215.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(455.00,220.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(455.00,219.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(468.00,223.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(468.00,222.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(480.00,227.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(480.00,226.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(492.00,230.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(492.00,229.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(504.00,234.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(504.00,233.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(517.00,237.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(517.00,236.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(529.00,241.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(529.00,240.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(541.00,244.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(541.00,243.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(553.00,247.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(553.00,246.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(566.00,251.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(566.00,250.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(578.00,254.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(578.00,253.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(590.00,258.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(590.00,257.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(602.00,261.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(602.00,260.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(615.00,265.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(615.00,264.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(627.00,268.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(627.00,267.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(639.00,272.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(639.00,271.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(652.00,275.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(652.00,274.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(664.00,279.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(664.00,278.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(676.00,282.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(676.00,281.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(688.00,285.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(688.00,284.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(701.00,289.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(701.00,288.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(713.00,292.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(713.00,291.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(725.00,296.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(725.00,295.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(737.00,299.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(737.00,298.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(750.00,303.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(750.00,302.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(762.00,306.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(762.00,305.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(774.00,310.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(774.00,309.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(786.00,313.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(786.00,312.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(799.00,317.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(799.00,316.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(811.00,320.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(811.00,319.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(823.00,323.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(823.00,322.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(836.00,327.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(836.00,326.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(848.00,330.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(848.00,329.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(860.00,334.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(860.00,333.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(872.00,337.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(872.00,336.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(885.00,341.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(885.00,340.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(897.00,344.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(897.00,343.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(909.00,348.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(909.00,347.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(921.00,351.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(921.00,350.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(934.00,355.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(934.00,354.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(946.00,358.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(946.00,357.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(958.00,362.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(958.00,361.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(970.00,365.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(970.00,364.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(983.00,368.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(983.00,367.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(995.00,372.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(995.00,371.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1007.00,375.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1007.00,374.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1019.00,379.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1019.00,378.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1032.00,382.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1032.00,381.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1044.00,386.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1044.00,385.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1056.00,389.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1056.00,388.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1069.00,393.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1069.00,392.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1081.00,396.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1081.00,395.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1093.00,400.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1093.00,399.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1105.00,403.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1105.00,402.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1118.00,406.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1118.00,405.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1130.00,410.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1130.00,409.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1142.00,413.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1142.00,412.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1154.00,417.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1154.00,416.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1167.00,420.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1167.00,419.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1179.00,424.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1179.00,423.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1191.00,427.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1191.00,426.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1203.00,431.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1203.00,430.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1216.00,434.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1216.00,433.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1228.00,438.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1228.00,437.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1240.00,441.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1240.00,440.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1252.00,444.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1252.00,443.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1265.00,448.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1265.00,447.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1277.00,451.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1277.00,450.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1289.00,455.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1289.00,454.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1302.00,458.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1302.00,457.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1314.00,462.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1314.00,461.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1326.00,465.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1326.00,464.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1338.00,469.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1338.00,468.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1351.00,472.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1351.00,471.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1363.00,476.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1363.00,475.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1279,779){\makebox(0,0)[r]{export vs. network}}
\put(353,129){\raisebox{-.8pt}{\makebox(0,0){$\times$}}}
\put(736,141){\raisebox{-.8pt}{\makebox(0,0){$\times$}}}
\put(992,130){\raisebox{-.8pt}{\makebox(0,0){$\times$}}}
\put(1375,386){\raisebox{-.8pt}{\makebox(0,0){$\times$}}}
\put(481,130){\raisebox{-.8pt}{\makebox(0,0){$\times$}}}
\put(481,223){\raisebox{-.8pt}{\makebox(0,0){$\times$}}}
\put(161,130){\raisebox{-.8pt}{\makebox(0,0){$\times$}}}
\put(1311,631){\raisebox{-.8pt}{\makebox(0,0){$\times$}}}
\put(736,856){\raisebox{-.8pt}{\makebox(0,0){$\times$}}}
\put(608,171){\raisebox{-.8pt}{\makebox(0,0){$\times$}}}
\put(608,185){\raisebox{-.8pt}{\makebox(0,0){$\times$}}}
\put(417,131){\raisebox{-.8pt}{\makebox(0,0){$\times$}}}
\put(481,138){\raisebox{-.8pt}{\makebox(0,0){$\times$}}}
\put(608,270){\raisebox{-.8pt}{\makebox(0,0){$\times$}}}
\put(289,152){\raisebox{-.8pt}{\makebox(0,0){$\times$}}}
\put(353,479){\raisebox{-.8pt}{\makebox(0,0){$\times$}}}
\put(161,131){\raisebox{-.8pt}{\makebox(0,0){$\times$}}}
\put(1349,779){\raisebox{-.8pt}{\makebox(0,0){$\times$}}}
\end{picture}

